Non-monotonic evolution of multipartite entanglement under the Unruh effect

We investigate the behavior of tetrapartite entanglement in a four-qubit Dicke state under relativistic motion by employing the Unruh-DeWitt detector model, where one detector undergoes uniform acceleration. We show that the entanglement exhibits a non-monotonic evolution: it first decreases and subsequently increases toward a finite value as the acceleration grows. In contrast to the conventional view that the Unruh effect leads to a monotonic degradation of multipartite entanglement, our results demonstrate that it can instead enhance multipartite entanglement within a finite parameter regime. This behavior reveals a dual role of the Unruh effect in multipartite systems. Our findings therefore provide a refined understanding of relativistic multipartite quantum correlations, indicating that Dicke states constitute more robust multipartite quantum resources against Unruh-induced decoherence and may offer advantages for relativistic quantum information processing tasks.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

